Convex hypersurface theory in contact topology

We lay the foundations of convex hypersurface theory in contact topology, extending the work of Giroux in dimension three. Specifically, we prove that any closed hypersurface in a contact manifold can be $C^0$-approximated by a convex one. We also prove that a $C^0$-generic family of mutually disjoint closed hypersurfaces parametrized by $t\in[0,1]$ is convex except at finitely many times $t_1,\dots,t_N$, and that crossing each $t_i$ corresponds to a bypass attachment. As an application, we prove the existence of compatible (relative) open book decompositions for contact manifolds.

==> figures/outgoing-boundary-foliation.tex <==


% ============================================================
% Disclosure: ChatGPT generated the first version of this and then I fixed it. -AC
% ============================================================


\begin{tikzpicture}[
  scale=0.6,
  line cap=round,
  line join=round,
  >={Stealth[length=4mm,width=2.4mm]}
]
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{<}}},postaction={decorate}}}

% ============================================================
% COLORS
% ============================================================
\definecolor{FigureGreen}{RGB}{93,184,70}
\definecolor{FigureGray}{RGB}{150,150,150}

% ============================================================
% GLOBAL PARAMETERS
% ============================================================
\def\A{6.2}              % ellipse x-radius
\def\B{2.25}             % ellipse y-radius
\def\TopY{4.65}          % y-coordinate of top ellipse center
\def\BotY{-1.55}         % y-coordinate of bottom ellipse center

\def\BlackLW{1pt}%{1.6pt}
\def\GrayLW{0.6pt}%{0.95pt}
\def\GreenDashLW{0.84pt}%{1.4pt}
\def\GreenChordLW{2.4pt}%{4pt}
\def\PointRadius{1.32pt}%{2.2pt}

% green point angles on the ellipses
\def\TopLeftAngle{215}
\def\TopRightAngle{35}
\def\BotLeftAngle{145}
\def\BotRightAngle{325}

% ============================================================
% HELPERS
% ============================================================
% Ellipse point:
%   \EPoint{center name}{angle}{coord name}
\newcommand{\EPoint}[3]{%
  \coordinate (#3) at ($(#1)+({\A*cos(#2)},{\B*sin(#2)})$);
}

% Main horizontal endpoints:
\coordinate (TopC) at (0,\TopY);
\coordinate (BotC) at (0,\BotY);

\coordinate (TopL) at ($ (TopC) + (-\A,0) $);
\coordinate (TopR) at ($ (TopC) + (\A,0) $);
\coordinate (BotL) at ($ (BotC) + (-\A,0) $);
\coordinate (BotR) at ($ (BotC) + (\A,0) $);

% Green highlighted points:
\EPoint{TopC}{\TopLeftAngle}{TL}
\EPoint{TopC}{\TopRightAngle}{TR}
\EPoint{BotC}{\BotLeftAngle}{BL}
\EPoint{BotC}{\BotRightAngle}{BR}

% ============================================================
% OUTER BLACK SHAPES
% ============================================================
% Top ellipse fully visible
\draw[line width=\BlackLW]
  ($ (TopC)+(\A,0) $) arc[start angle=0,end angle=-360,x radius=\A,y radius=\B];

% Bottom ellipse: back half dashed, front half solid
\draw[line width=\BlackLW,dashed]
  ($ (BotC)+(-\A,0) $) arc[start angle=180,end angle=0,x radius=\A,y radius=\B];
\draw[line width=\BlackLW]
  ($ (BotC)+(\A,0) $) arc[start angle=0,end angle=-180,x radius=\A,y radius=\B];

% Vertical side lines
\draw[line width=\BlackLW] (TopL) -- (BotL);
\draw[line width=\BlackLW] (TopR) -- (BotR);

% Horizontal diameters
\draw[-<-=.5,FigureGray,line width=\GrayLW] (TopL) -- (TopR);
\draw[->-=.5,FigureGray,line width=\GrayLW] (BotL) -- (BotR);


% ============================================================
% INTERNAL GRAY CURVES
% ============================================================

\foreach \yy in {
0.75, 0.5, 0.25
}{
\draw[-<-=.5,FigureGray,line width=\GrayLW]
  ($ (TopC)+(-\A,0) $) arc[start angle=180,end angle=0,x radius=\A,y radius=\yy*\B];
\draw[-<-=.5,FigureGray,line width=\GrayLW]
  ($ (TopC)+(-\A,0) $) arc[start angle=180,end angle=0,x radius=\A,y radius=-\yy*\B];
\draw[->-=.5,FigureGray,line width=\GrayLW]
  ($ (BotC)+(-\A,0) $) arc[start angle=180,end angle=0,x radius=\A,y radius=\yy*\B];
\draw[->-=.5,FigureGray,line width=\GrayLW]
  ($ (BotC)+(-\A,0) $) arc[start angle=180,end angle=0,x radius=\A,y radius=-\yy*\B];
}


% ------------------------------------------------------------
% Draw highlighted green chord with endpoints
% ------------------------------------------------------------
\newcommand{\GreenChord}[2]{%
  \draw[FigureGreen,line width=\GreenChordLW] (#1) -- (#2);
  \fill[FigureGreen] (#1) circle (\PointRadius);
  \fill[FigureGreen] (#2) circle (\PointRadius);
}


% ============================================================
% GREEN DASHED FAMILIES
% ============================================================
% Top ellipse

\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TL) arc[start angle=\TopLeftAngle-360+10,end angle=\TopRightAngle-10,x radius=1.02*\A,y radius=1.02*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TL) arc[start angle=\TopLeftAngle-360+22.5,end angle=\TopRightAngle-22.5,x radius=1.08*\A,y radius=1.08*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TL) arc[start angle=\TopLeftAngle-360+45,end angle=\TopRightAngle-45,x radius=1.41*\A,y radius=1.41*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TL) arc[start angle=\TopLeftAngle-360+45+22.5,end angle=\TopRightAngle-45-22.5,x radius=2.63*\A,y radius=2.63*\B];

\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TR) arc[start angle=\TopRightAngle+10,end angle=\TopLeftAngle-10,x radius=1.02*\A,y radius=1.02*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TR) arc[start angle=\TopRightAngle+22.5,end angle=\TopLeftAngle-22.5,x radius=1.08*\A,y radius=1.08*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TR) arc[start angle=\TopRightAngle+45,end angle=\TopLeftAngle-45,x radius=1.41*\A,y radius=1.41*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (TR) arc[start angle=\TopRightAngle+45+22.5,end angle=\TopLeftAngle-45-22.5,x radius=2.63*\A,y radius=2.63*\B];
  
\GreenChord{TL}{TR}

% Bottom ellipse

\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BL) arc[start angle=\BotLeftAngle+10,end angle=\BotRightAngle-10,x radius=1.02*\A,y radius=1.02*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BL) arc[start angle=\BotLeftAngle+22.5,end angle=\BotRightAngle-22.5,x radius=1.08*\A,y radius=1.08*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BL) arc[start angle=\BotLeftAngle+45,end angle=\BotRightAngle-45,x radius=1.41*\A,y radius=1.41*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BL) arc[start angle=\BotLeftAngle+45+22.5,end angle=\BotRightAngle-45-22.5,x radius=2.63*\A,y radius=2.63*\B];

\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BR) arc[start angle=\BotRightAngle-360+10,end angle=\BotLeftAngle-10,x radius=1.02*\A,y radius=1.02*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BR) arc[start angle=\BotRightAngle-360+22.5,end angle=\BotLeftAngle-22.5,x radius=1.08*\A,y radius=1.08*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BR) arc[start angle=\BotRightAngle-360+45,end angle=\BotLeftAngle-45,x radius=1.41*\A,y radius=1.41*\B];
\draw[FigureGreen,line width=\GreenDashLW,dashed]
  (BR) arc[start angle=\BotRightAngle-360+45+22.5,end angle=\BotLeftAngle-45-22.5,x radius=2.63*\A,y radius=2.63*\B];
  
\GreenChord{BL}{BR}


\node[above,FigureGreen] at (7.5,6) {$\Gamma_{\partial_2 H_{n+1}}\cap\{y=2\}$};
\node[above,FigureGreen] at (7.5,-4) {$\Gamma_{\partial_2 H_{n+1}}\cap\{y=-2\}$};


\end{tikzpicture}
